The irreducibility of Hurwitz spaces and Severi varieties on toric surfaces

In 1969, Fulton introduced classical Hurwitz spaces parametrizing simple d-sheeted coverings of the projective line in the algebro-geometric setting. He established the irreducibility of these spaces under the assumption that the characteristic of the ground field is greater than d, but the irreducibility problem in smaller characteristics remained open. We resolve this problem in the current paper and prove that the classical Hurwitz spaces are irreducible over any algebraically closed field. On the way, we establish the irreducibility of Severi varieties in arbitrary characteristic for a rich class of toric surfaces, including all classical toric surfaces. Our approach to the irreducibility problems comes from tropical geometry, and the paper contains two more results of independent interest - a lifting result for parametrized tropical curves and a strong connectedness property of the moduli spaces of parametrized tropical curves.

==> fig-gluing.tex <==
%Straight Lines [id:da3048638378458075] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280,143) -- (480,43) ;
%Straight Lines [id:da12364455601838298] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380,143) -- (380,43) ;
%Straight Lines [id:da316521505554651] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (480,143) -- (560,103) ;
%Straight Lines [id:da041652108668278176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (580,83) -- (660,43) ;
%Straight Lines [id:da0651831572601761] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (560,143) -- (560,103) ;
%Straight Lines [id:da4503462308960092] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40,53) -- (40,110) ;
%Rounded Rect [id:dp22999159190500296] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,37.13) .. controls (20,34.85) and (21.85,33) .. (24.13,33) -- (95.87,33) .. controls (98.15,33) and (100,34.85) .. (100,37.13) -- (100,48.87) .. controls (100,51.15) and (98.15,53) .. (95.87,53) -- (24.13,53) .. controls (21.85,53) and (20,51.15) .. (20,48.87) -- cycle ;
%Straight Lines [id:da05564182389334282] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80,53) -- (80,83) ;
%Rounded Rect [id:dp9509861283158001] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,116.2) .. controls (20,114.43) and (21.43,113) .. (23.2,113) -- (96.8,113) .. controls (98.57,113) and (100,114.43) .. (100,116.2) -- (100,119.8) .. controls (100,121.57) and (98.57,123) .. (96.8,123) -- (23.2,123) .. controls (21.43,123) and (20,121.57) .. (20,119.8) -- cycle ;
%Straight Lines [id:da28260501429805707] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80,83) -- (80,113) ;
%Straight Lines [id:da5862033373847793] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (71,123) -- (71,143) ;
%Straight Lines [id:da5617771664591545] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,53) -- (50,110) ;
%Straight Lines [id:da33094520224785806] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,53) -- (60,110) ;
%Straight Lines [id:da4409780369349666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40,126) -- (40,143) ;
%Straight Lines [id:da25369665341724357] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,123) -- (90,143) ;
%Straight Lines [id:da9891061101867454] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,126) -- (60,143) ;
%Straight Lines [id:da12053684308948098] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,126) -- (50,143) ;
%Straight Lines [id:da8814317081115355] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (580,83) -- (580,43) ;
%Straight Lines [id:da40442305791088207] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (560,103) -- (580,83) ;
%Straight Lines [id:da5888987451585792] 
\draw    (380,93) ;
\draw [shift={(380,93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5036957142876187] 
\draw    (560,103) ;
\draw [shift={(560,103)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1954460816330278] 
\draw    (580,83) ;
\draw [shift={(580,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5328255767892982] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (76,20) -- (76,33) ;
%Straight Lines [id:da24790987151184196] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (86,20) -- (86,33) ;
%Straight Lines [id:da6065099919453685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,20) -- (30,33) ;
%Straight Lines [id:da1928495104271578] 
\draw    (450,93) -- (498,93) ;
\draw [shift={(500,93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17744638530474632] 
\draw [color={rgb, 255:red, 84; green, 84; blue, 84 }  ,draw opacity=1 ]   (80,83) ;
\draw [shift={(80,83)}, rotate = 0] [color={rgb, 255:red, 84; green, 84; blue, 84 }  ,draw opacity=1 ][fill={rgb, 255:red, 84; green, 84; blue, 84 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

% Text Node
\draw (88,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( 0,0)$};
% Text Node
\draw (461,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$F$};
% Text Node
\draw (358,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E$};
% Text Node
\draw (386,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (107,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( \Gamma ',h')$};
% Text Node
\draw (104,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( \Gamma '',h'')$};
% Text Node
\draw (61,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathrm{( i)}$};
% Text Node
\draw (459,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathrm{( ii)}$};
% Text Node
\draw (567,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{1}$};
% Text Node
\draw (553,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{2}$};
% Text Node
\draw (641,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$F'$};


==> fig-polygons.tex <==
%Straight Lines [id:da8559111023894139] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (20,70) -- (53.33,70) ;
%Straight Lines [id:da026112587038703228] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (20,20) -- (20,32.5) ;
%Straight Lines [id:da44155516266863126] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (20,20) -- (86.67,20) ;
%Straight Lines [id:da5922940163684309] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (86.67,20) -- (120,32.5) ;
%Straight Lines [id:da5794531488510708] 
\draw [line width=0.75]    (36.67,20) -- (70,20) ;
%Straight Lines [id:da4513639827064688] 
\draw [line width=0.75]    (36.67,20) -- (20,32.5) ;
%Straight Lines [id:da43415002089092913] 
\draw [line width=0.75]    (20,32.5) -- (20,45) ;
%Straight Lines [id:da30156813089636536] 
\draw [line width=0.75]    (20,45) -- (53.33,70) ;
%Straight Lines [id:da7782186692513429] 
\draw [line width=0.75]    (53.33,70) -- (186.67,70) ;
%Straight Lines [id:da07860750333600919] 
\draw [line width=0.75]    (186.67,57.5) -- (186.67,70) ;
%Straight Lines [id:da9020384602876] 
\draw [line width=0.75]    (70,20) -- (120,32.5) ;
%Straight Lines [id:da36023279687924503] 
\draw [line width=0.75]    (120,32.5) -- (186.67,57.5) ;
%Straight Lines [id:da4892353831345072] 
\draw [line width=0.75]    (36.67,32.5) ;
\draw [shift={(36.67,32.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da857674445196609] 
\draw [line width=0.75]    (53.33,32.5) ;
\draw [shift={(53.33,32.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7547538470007237] 
\draw [line width=0.75]    (70,32.5) ;
\draw [shift={(70,32.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6851945877895222] 
\draw [line width=0.75]    (86.67,32.5) ;
\draw [shift={(86.67,32.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5254732675927387] 
\draw [line width=0.75]    (103.33,32.5) ;
\draw [shift={(103.33,32.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1607188356658622] 
\draw [line width=0.75]    (36.67,45) ;
\draw [shift={(36.67,45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8977649597864035] 
\draw [line width=0.75]    (53.33,45) ;
\draw [shift={(53.33,45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5439465512048979] 
\draw [line width=0.75]    (70,45) ;
\draw [shift={(70,45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da45685243185382896] 
\draw [line width=0.75]    (70,45) ;
\draw [shift={(70,45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3045749152431758] 
\draw [line width=0.75]    (86.67,45) ;
\draw [shift={(86.67,45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8827165445922203] 
\draw [line width=0.75]    (103.33,45) ;
\draw [shift={(103.33,45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2772604533239329] 
\draw [line width=0.75]    (120,45) ;
\draw [shift={(120,45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3337901281808301] 
\draw [line width=0.75]    (136.67,45) ;
\draw [shift={(136.67,45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3232150426961232] 
\draw [line width=0.75]    (53.33,57.5) ;
\draw [shift={(53.33,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da48249655906018485] 
\draw [line width=0.75]    (70,57.5) ;
\draw [shift={(70,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9478094063222517] 
\draw [line width=0.75]    (86.67,57.5) ;
\draw [shift={(86.67,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9637055321476684] 
\draw [line width=0.75]    (103.33,57.5) ;
\draw [shift={(103.33,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da332640963761189] 
\draw [line width=0.75]    (120,57.5) ;
\draw [shift={(120,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3008788549363667] 
\draw [line width=0.75]    (136.67,57.5) ;
\draw [shift={(136.67,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1907055112714784] 
\draw [line width=0.75]    (153.33,57.5) ;
\draw [shift={(153.33,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6271141708983304] 
\draw [line width=0.75]    (170,57.5) ;
\draw [shift={(170,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6501988444680937] 
\draw [line width=0.75]    (53.33,70) ;
\draw [shift={(53.33,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da00348425023194765] 
\draw [line width=0.75]    (70,70) ;
\draw [shift={(70,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da13483661516254553] 
\draw [line width=0.75]    (86.67,70) ;
\draw [shift={(86.67,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da12609138884638893] 
\draw [line width=0.75]    (103.33,70) ;
\draw [shift={(103.33,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da48116013822446824] 
\draw [line width=0.75]    (120,70) ;
\draw [shift={(120,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da16019545861537365] 
\draw [line width=0.75]    (136.67,70) ;
\draw [shift={(136.67,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9385461279954387] 
\draw [line width=0.75]    (153.33,70) ;
\draw [shift={(153.33,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6174481247249901] 
\draw [line width=0.75]    (170,70) ;
\draw [shift={(170,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3876943291766566] 
\draw [line width=0.75]    (186.67,57.5) ;
\draw [shift={(186.67,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da22906571169685908] 
\draw [line width=0.75]    (186.67,57.5) ;
\draw [shift={(186.67,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da10566254101465045] 
\draw [line width=0.75]    (186.67,70) ;
\draw [shift={(186.67,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5924302285109749] 
\draw [line width=0.75]    (36.67,20) ;
\draw [shift={(36.67,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9088750985049561] 
\draw [line width=0.75]    (53.33,20) ;
\draw [shift={(53.33,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4229132202423349] 
\draw [line width=0.75]    (70,20) ;
\draw [shift={(70,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5647829198486582] 
\draw [line width=0.75]    (20,32.5) ;
\draw [shift={(20,32.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9170837755274082] 
\draw [line width=0.75]    (20,45) ;
\draw [shift={(20,45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8754931511092237] 
\draw [line width=0.75]    (120,32.5) ;
\draw [shift={(120,32.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6652225964057127] 
\draw [line width=0.75]    (153.33,45) ;
\draw [shift={(153.33,45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da574566979637778] 
\draw [line width=0.75]    (36.67,57.5) ;
\draw [shift={(36.67,57.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da0751318474050382] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (186.67,57.5) -- (220,70) ;
%Straight Lines [id:da16142880964996087] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (186.67,70) -- (220,70) ;
%Straight Lines [id:da3398615765969646] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (20,45) -- (20,70) ;

==> figadmissible.tex <==
%Straight Lines [id:da5310318536081885] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (50,50) -- (80,80) ;
%Straight Lines [id:da8129429845409089] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (110,20) -- (140,50) ;
%Straight Lines [id:da36145464964620166] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (50,50) -- (110,20) ;
%Straight Lines [id:da5633151850832928] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (140,50) -- (170,50) ;
%Straight Lines [id:da7174421966010258] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (170,50) -- (200,50) ;
%Straight Lines [id:da3889836578425604] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (20,50) -- (50,50) ;
%Straight Lines [id:da2616621149318613] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (110,20) -- (170,50) ;
%Straight Lines [id:da29500569957627976] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (170,50) -- (110,80) ;
%Straight Lines [id:da8698844213940657] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (140,50) -- (110,80) ;
%Straight Lines [id:da15530818849087236] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,20) -- (110,50) ;
%Straight Lines [id:da6748796637669485] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,50) -- (80,80) ;
%Straight Lines [id:da03520633765469061] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80,50) -- (80,80) ;
%Straight Lines [id:da4150105937787665] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,20) -- (80,50) ;
%Straight Lines [id:da5102949200327552] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80,50) -- (50,50) ;
%Straight Lines [id:da9182502013534244] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140,50) -- (110,50) ;

%Straight Lines [id:da08275659105132682] 
\draw [line width=0.75]    (80,80) -- (110,80) ;
%Straight Lines [id:da3573250736735972] 
\draw [line width=0.75]    (110,20) -- (20,50) ;
%Straight Lines [id:da7563111786779232] 
\draw [line width=0.75]    (200,50) -- (110,80) ;
%Straight Lines [id:da9487136371710571] 
\draw [line width=0.75]    (110,20) -- (200,50) ;
%Straight Lines [id:da20072272481540454] 
\draw [line width=0.75]    (20,50) -- (80,80) ;
%Straight Lines [id:da3082265647226142] 
\draw [line width=0.75]    (20,50) ;
\draw [shift={(20,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3543162055854181] 
\draw [line width=0.75]    (110,50) ;
\draw [shift={(110,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7411727987128484] 
\draw [line width=0.75]    (110,80) ;
\draw [shift={(110,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da12106488613668465] 
\draw [line width=0.75]    (110,20) ;
\draw [shift={(110,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5547490525079658] 
\draw [line width=0.75]    (80,80) ;
\draw [shift={(80,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da558724401059477] 
\draw [line width=0.75]    (200,50) ;
\draw [shift={(200,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6489907553110555] 
\draw [line width=0.75]    (170,50) ;
\draw [shift={(170,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da07119505668604675] 
\draw [line width=0.75]    (140,50) ;
\draw [shift={(140,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5198317009224557] 
\draw [line width=0.75]    (80,50) ;
\draw [shift={(80,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9981568150765492] 
\draw [line width=0.75]    (50,50) ;
\draw [shift={(50,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da9867717884861249] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (260,50) -- (290,80) ;
%Straight Lines [id:da9788661307236808] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (320,20) -- (350,50) ;
%Straight Lines [id:da2628078891469461] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (260,50) -- (320,20) ;
%Straight Lines [id:da025923239171177004] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (290,80) -- (350,50) ;
%Straight Lines [id:da08808487348232352] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (350,50) -- (380,50) ;
%Straight Lines [id:da9118469120400293] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (380,50) -- (410,50) ;
%Straight Lines [id:da2408340178750118] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (230,50) -- (260,50) ;
%Straight Lines [id:da5189295921406449] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (320,20) -- (380,50) ;
%Straight Lines [id:da0746421256593518] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (380,50) -- (320,80) ;
%Straight Lines [id:da5100666512774744] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (350,50) -- (320,80) ;

%Straight Lines [id:da18560578229878744] 
\draw [line width=0.75]    (290,80) -- (320,80) ;
%Straight Lines [id:da04005650271628003] 
\draw [line width=0.75]    (320,20) -- (230,50) ;
%Straight Lines [id:da6499410100777318] 
\draw [line width=0.75]    (410,50) -- (320,80) ;
%Straight Lines [id:da037358041648283824] 
\draw [line width=0.75]    (320,20) -- (410,50) ;
%Straight Lines [id:da022749656495557935] 
\draw [line width=0.75]    (230,50) -- (290,80) ;
%Straight Lines [id:da9566979346349381] 
\draw [line width=0.75]    (230,50) ;
\draw [shift={(230,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da988836368103871] 
\draw [line width=0.75]    (320,50) ;
\draw [shift={(320,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da08823194883079688] 
\draw [line width=0.75]    (320,80) ;
\draw [shift={(320,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da23229055070386428] 
\draw [line width=0.75]    (320,20) ;
\draw [shift={(320,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da43675735476748934] 
\draw [line width=0.75]    (290,80) ;
\draw [shift={(290,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8373980960375006] 
\draw [line width=0.75]    (410,50) ;
\draw [shift={(410,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6451029406894444] 
\draw [line width=0.75]    (380,50) ;
\draw [shift={(380,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6811395338688954] 
\draw [line width=0.75]    (350,50) ;
\draw [shift={(350,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da23009779866047408] 
\draw [line width=0.75]    (290,50) ;
\draw [shift={(290,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5101763590428621] 
\draw [line width=0.75]    (260,50) ;
\draw [shift={(260,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da508026155610168] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (470,50) -- (530,80) ;
%Straight Lines [id:da5366168969892666] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (470,50) -- (530,20) ;
%Straight Lines [id:da23771559979002332] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (500,80) -- (470,50) ;
%Straight Lines [id:da39451627348991436] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (590,50) -- (620,50) ;
%Straight Lines [id:da10600482834802549] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (440,50) -- (470,50) ;
%Straight Lines [id:da57758768079252] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (530,20) -- (590,50) ;
%Straight Lines [id:da416097417913482] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (590,50) -- (530,80) ;

%Straight Lines [id:da38309692620659563] 
\draw [line width=0.75]    (500,80) -- (530,80) ;
%Straight Lines [id:da8023658369336562] 
\draw [line width=0.75]    (530,20) -- (440,50) ;
%Straight Lines [id:da3598517955027124] 
\draw [line width=0.75]    (620,50) -- (530,80) ;
%Straight Lines [id:da0398822558668791] 
\draw [line width=0.75]    (530,20) -- (620,50) ;
%Straight Lines [id:da4058506875914476] 
\draw [line width=0.75]    (440,50) -- (500,80) ;
%Straight Lines [id:da9469787003115818] 
\draw [line width=0.75]    (440,50) ;
\draw [shift={(440,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8325531665345506] 
\draw [line width=0.75]    (530,50) ;
\draw [shift={(530,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da13071693003415485] 
\draw [line width=0.75]    (530,80) ;
\draw [shift={(530,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da39233044423877084] 
\draw [line width=0.75]    (530,20) ;
\draw [shift={(530,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da14569241769206553] 
\draw [line width=0.75]    (500,80) ;
\draw [shift={(500,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da08890775575706023] 
\draw [line width=0.75]    (620,50) ;
\draw [shift={(620,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da543159422250027] 
\draw [line width=0.75]    (590,50) ;
\draw [shift={(590,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da007898174594528462] 
\draw [line width=0.75]    (560,50) ;
\draw [shift={(560,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da008652535211626566] 
\draw [line width=0.75]    (500,50) ;
\draw [shift={(500,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da33005137741509905] 
\draw [line width=0.75]    (470,50) ;
\draw [shift={(470,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

==> figcomtype.tex <==
%Straight Lines [id:da7314879675382159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.48,170) -- (430,170) ;
%Straight Lines [id:da7237532400826195] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,230) -- (389.05,230) ;
%Straight Lines [id:da6904848243185657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370,120) -- (410,160) ;
%Straight Lines [id:da23499458290539676] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,120) -- (370,120) ;
%Straight Lines [id:da8186880282937881] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (241.43,210) -- (330,120) ;
%Straight Lines [id:da0336901543132615] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.48,200) -- (330,230) ;
%Straight Lines [id:da1473927310796529] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (410,210) -- (389.05,230) ;
%Straight Lines [id:da6171169055017716] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,230) -- (330,250) ;
%Straight Lines [id:da625727649061744] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (389.05,230) -- (390,250) ;
%Straight Lines [id:da20525675927471865] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (370,30) -- (370,120) ;
%Straight Lines [id:da6149958986351931] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,30) -- (330,120) ;
%Straight Lines [id:da9001602418767661] 
\draw    (370,120) ;
\draw [shift={(370,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8324530486696575] 
\draw    (330,120) ;
\draw [shift={(330,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da0948241413539943] 
\draw    (330,230) ;
\draw [shift={(330,230)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da0735758483206691] 
\draw    (389.05,230) ;
\draw [shift={(389.05,230)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4110066190133653] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280,150) -- (300.48,170) ;
%Straight Lines [id:da34048459355975724] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (241.43,200) -- (300.48,200) ;
%Straight Lines [id:da9035436944279276] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (409.05,210) -- (430,210) ;
%Straight Lines [id:da8787924658413717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (410,160) -- (430.95,160) ;
%Straight Lines [id:da11490087673950777] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (110,30) -- (160,30) ;
%Straight Lines [id:da8836244066514805] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (90,10) -- (110,30) ;
%Straight Lines [id:da3708476494526247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20,230) -- (110,230) ;
%Straight Lines [id:da4728246824433108] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,240) -- (140,240) ;
%Straight Lines [id:da6546118231091169] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,140) -- (150,150) ;
%Straight Lines [id:da5975489414082199] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,140) -- (140,140) ;
%Straight Lines [id:da41378981967414197] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,230) -- (170,230) ;
%Straight Lines [id:da49085886687886693] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,150) -- (170,150) ;
%Straight Lines [id:da48279904822796715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20,240) -- (120,140) ;
%Straight Lines [id:da3696397767067148] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (110,230) -- (120,240) ;
%Straight Lines [id:da6742950062093864] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,230) -- (140,240) ;
%Straight Lines [id:da43021481842676057] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,30) -- (110,230) ;
%Straight Lines [id:da42496314112663336] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150,230) -- (150,150) ;
%Straight Lines [id:da5278704133881189] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,240) -- (120,260) ;
%Straight Lines [id:da8903249327568014] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140,240) -- (140,260) ;
%Straight Lines [id:da19396302276306177] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140,10) -- (140,140) ;
%Straight Lines [id:da4216071576679783] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,10) -- (120,140) ;
%Straight Lines [id:da01628983357059033] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (300.48,170) -- (300.48,200) ;
%Straight Lines [id:da2028279556234761] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,210) -- (410,160) ;
%Straight Lines [id:da23396093277977748] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490,140) -- (500,150) ;
%Straight Lines [id:da10289189324276893] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (500,150) -- (530,150) ;
%Straight Lines [id:da29645937630561936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (610,200) -- (630,200) ;
%Straight Lines [id:da45796158672472664] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (530,150) -- (570,190) ;
%Straight Lines [id:da6533825585175269] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,140) -- (490,140) ;
%Straight Lines [id:da9661330933373792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (500,190) -- (530,190) ;
%Straight Lines [id:da5069310762171325] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (570,150) -- (600,150) ;
%Straight Lines [id:da717278394088072] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (610,200) -- (600,190) ;
%Straight Lines [id:da6978525921462143] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (570,190) -- (600,190) ;
%Straight Lines [id:da6928155424892993] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (570,150) -- (530,190) ;
%Straight Lines [id:da2867484922542848] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,200) -- (490,200) ;
%Straight Lines [id:da5950382113251489] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (610,140) -- (630,140) ;
%Straight Lines [id:da1185419505989399] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (600,150) -- (610,140) ;
%Straight Lines [id:da9752798618369939] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490,200) -- (500,190) ;
%Straight Lines [id:da6757549883000067] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (490,200) -- (490,220) ;
%Straight Lines [id:da5133673096997818] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (600,190) -- (600,150) ;
%Straight Lines [id:da03846585996482976] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (610,200) -- (610,220) ;
%Straight Lines [id:da14614728462159265] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (500,150) -- (500,190) ;
%Straight Lines [id:da13323187630619482] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (610,120) -- (610,140) ;
%Straight Lines [id:da19958849994507355] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (490,120) -- (490,140) ;
%Straight Lines [id:da9777818631027906] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (570,190) -- (570,220) ;
%Straight Lines [id:da08356755768656954] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (530,190) -- (530,220) ;
%Straight Lines [id:da3538714104170664] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (570,120) -- (570,150) ;
%Straight Lines [id:da5592504793908327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (530,120) -- (530,150) ;
%Straight Lines [id:da2967173553650665] 
\draw    (490,140) ;
\draw [shift={(490,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3904018619519851] 
\draw    (500,150) ;
\draw [shift={(500,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da543256216532672] 
\draw    (530,190) ;
\draw [shift={(530,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9731187357881101] 
\draw    (490,200) ;
\draw [shift={(490,200)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da16587249581469465] 
\draw    (500,190) ;
\draw [shift={(500,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da334047294502441] 
\draw    (610,140) ;
\draw [shift={(610,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8286876684437597] 
\draw    (600,150) ;
\draw [shift={(600,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3112128901693997] 
\draw    (570,150) ;
\draw [shift={(570,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da48637868197479106] 
\draw    (530,150) ;
\draw [shift={(530,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da23063773994014125] 
\draw    (610,200) ;
\draw [shift={(610,200)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6041635497327627] 
\draw    (600,190) ;
\draw [shift={(600,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da026697923834258286] 
\draw    (570,190) ;
\draw [shift={(570,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Rectangle [id:dp7102303306473221] 
\draw   (510.95,60) -- (590,60) -- (590,100) -- (510.95,100) -- cycle ;
%Straight Lines [id:da8989053227224892] 
\draw    (530.71,80) -- (550.48,60) ;
%Straight Lines [id:da4158552516333045] 
\draw    (570.24,100) -- (590,80) ;
%Straight Lines [id:da8837541788873986] 
\draw    (550.48,100) -- (530.71,80) ;
%Straight Lines [id:da7708644065617304] 
\draw    (590,80) -- (570.24,60) ;
%Straight Lines [id:da01287621895705493] 
\draw    (530.71,100) -- (530.71,60) ;
%Straight Lines [id:da0685115042809894] 
\draw    (570.24,80) -- (570.24,60) ;
%Straight Lines [id:da5057525597365041] 
\draw    (570.24,100) -- (570.24,80) ;
%Straight Lines [id:da3034743390859631] 
\draw    (590,80) -- (570.24,80) ;
%Straight Lines [id:da8274338807773666] 
\draw    (550.48,100) -- (570.24,80) ;
%Straight Lines [id:da8036474810296357] 
\draw    (570.24,80) -- (550.48,60) ;
%Straight Lines [id:da5005072461496868] 
\draw    (530.71,60) -- (510.95,80) ;
%Straight Lines [id:da01223415362716962] 
\draw    (510.95,80) -- (530.71,100) ;
%Straight Lines [id:da4281475414159237] 
\draw    (530.71,80) -- (510.95,80) ;

%Straight Lines [id:da11779114279758118] 
\draw    (570.24,80) ;
\draw [shift={(570.24,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6889010342208732] 
\draw    (590,80) ;
\draw [shift={(590,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da34822642313545904] 
\draw    (590,60) ;
\draw [shift={(590,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da39347640251860505] 
\draw    (570.24,60) ;
\draw [shift={(570.24,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da07198516137722777] 
\draw    (550.48,60) ;
\draw [shift={(550.48,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da49632052242019564] 
\draw    (530.71,60) ;
\draw [shift={(530.71,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1361720880474011] 
\draw    (510.95,60) ;
\draw [shift={(510.95,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8338575245240882] 
\draw    (550.48,100) ;
\draw [shift={(550.48,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da45900764591547616] 
\draw    (590,100) ;
\draw [shift={(590,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7700667318414793] 
\draw    (570.24,100) ;
\draw [shift={(570.24,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da14261562135726003] 
\draw    (550.48,80) ;
\draw [shift={(550.48,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1862643901727732] 
\draw    (530.71,80) ;
\draw [shift={(530.71,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5214737164805306] 
\draw    (510.95,80) ;
\draw [shift={(510.95,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da28365553934937493] 
\draw    (510.95,100) ;
\draw [shift={(510.95,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da348987199386117] 
\draw    (530.71,100) ;
\draw [shift={(530.71,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da7130992691984898] 
\draw    (50,110) -- (90,110) ;
%Straight Lines [id:da29408593486664636] 
\draw    (30,90) -- (50,110) ;
%Straight Lines [id:da8150979476172107] 
\draw    (30,90) -- (30,70) ;
%Straight Lines [id:da9003878697589814] 
\draw    (30,70) -- (50,50) ;
%Straight Lines [id:da8808615874511714] 
\draw    (50,50) -- (90,50) ;
%Straight Lines [id:da843122010956295] 
\draw    (90,50) -- (90,110) ;

%Straight Lines [id:da4325046106452223] 
\draw    (50,70) -- (70,90) ;
%Straight Lines [id:da9543334678424861] 
\draw    (50,70) -- (30,70) ;
%Straight Lines [id:da666225400516692] 
\draw    (90,110) -- (70,90) ;
%Straight Lines [id:da09852479889780497] 
\draw    (90,90) -- (70,90) ;
%Straight Lines [id:da18828511098717393] 
\draw    (70,90) -- (70,110) ;
%Straight Lines [id:da7949866888640409] 
\draw    (50,110) -- (70,90) ;
%Straight Lines [id:da5939329593413564] 
\draw    (50,70) -- (50,50) ;
%Straight Lines [id:da9786687711711191] 
\draw    (50,90) -- (50,110) ;
%Straight Lines [id:da6471175342505756] 
\draw    (50,90) -- (70,90) ;
%Straight Lines [id:da5482926922661898] 
\draw    (30,70) -- (50,90) ;
%Straight Lines [id:da21902868954577615] 
\draw    (70,50) -- (70,70) ;
%Straight Lines [id:da14041766741746664] 
\draw    (70,70) -- (90,70) ;
%Straight Lines [id:da6055978573679092] 
\draw    (70,70) -- (70,90) ;
%Straight Lines [id:da23650979215700574] 
\draw    (90,70) -- (70,90) ;
%Straight Lines [id:da5313417997760123] 
\draw    (70,70) -- (50,70) ;

%Straight Lines [id:da4005209547311981] 
\draw    (90,70) ;
\draw [shift={(90,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da15458490417454207] 
\draw    (50,110) ;
\draw [shift={(50,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5352607370621344] 
\draw    (30,90) ;
\draw [shift={(30,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2781092582546679] 
\draw    (50,90) ;
\draw [shift={(50,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da24313286014978852] 
\draw    (50,70) ;
\draw [shift={(50,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4140430508010874] 
\draw    (70,70) ;
\draw [shift={(70,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9083394392308174] 
\draw    (90,50) ;
\draw [shift={(90,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6425266623128129] 
\draw    (70,50) ;
\draw [shift={(70,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1830456611642567] 
\draw    (50,50) ;
\draw [shift={(50,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8640148317508589] 
\draw    (30,70) ;
\draw [shift={(30,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1652545990869957] 
\draw    (90,90) ;
\draw [shift={(90,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da008095444627952642] 
\draw    (90,110) ;
\draw [shift={(90,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7834326952935504] 
\draw    (70,110) ;
\draw [shift={(70,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3275181714482409] 
\draw    (70,90) ;
\draw [shift={(70,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da2511371906792915] 
\draw    (270,110) -- (310,110) ;
%Straight Lines [id:da7122767802937646] 
\draw    (250,90) -- (270,110) ;
%Straight Lines [id:da16396860796653057] 
\draw    (250,90) -- (250,70) ;
%Straight Lines [id:da5081795978533615] 
\draw    (250,70) -- (270,50) ;
%Straight Lines [id:da9758227994779708] 
\draw    (270,50) -- (310,50) ;
%Straight Lines [id:da039508232079904726] 
\draw    (310,50) -- (310,110) ;

%Straight Lines [id:da46947159658375914] 
\draw    (290,70) -- (270,90) ;
%Straight Lines [id:da7930217809906991] 
\draw    (310,110) -- (290,90) ;
%Straight Lines [id:da6343667456471194] 
\draw    (310,90) -- (290,90) ;
%Straight Lines [id:da7321177436216872] 
\draw    (290,90) -- (290,110) ;
%Straight Lines [id:da18915079835291915] 
\draw    (270,110) -- (290,90) ;
%Straight Lines [id:da21052399770529961] 
\draw    (290,70) -- (270,50) ;
%Straight Lines [id:da9736510872890807] 
\draw    (270,90) -- (270,110) ;
%Straight Lines [id:da555267610746508] 
\draw    (270,90) -- (290,90) ;
%Straight Lines [id:da4494056120084241] 
\draw    (250,70) -- (270,90) ;
%Straight Lines [id:da19928476327039402] 
\draw    (290,50) -- (290,70) ;
%Straight Lines [id:da24499452809218925] 
\draw    (290,70) -- (310,50) ;
%Straight Lines [id:da8167271864186216] 
\draw    (290,70) -- (290,90) ;
%Straight Lines [id:da7230684926809552] 
\draw    (310,110) ;
\draw [shift={(310,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da051082605938026604] 
\draw    (290,110) ;
\draw [shift={(290,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9672797103223668] 
\draw    (270,110) ;
\draw [shift={(270,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9112351595924593] 
\draw    (250,90) ;
\draw [shift={(250,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7534770310846921] 
\draw    (250,70) ;
\draw [shift={(250,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da29749904692595375] 
\draw    (270,50) ;
\draw [shift={(270,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9806362503011895] 
\draw    (290,50) ;
\draw [shift={(290,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8087487431189659] 
\draw    (310,50) ;
\draw [shift={(310,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8669987906653119] 
\draw    (310,70) ;
\draw [shift={(310,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6030745749490222] 
\draw    (290,70) ;
\draw [shift={(290,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7608329976734096] 
\draw    (310,90) ;
\draw [shift={(310,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4647492948756984] 
\draw    (290,90) ;
\draw [shift={(290,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da41331082514036754] 
\draw    (270,90) ;
\draw [shift={(270,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6210796424822344] 
\draw    (270,70) ;
\draw [shift={(270,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2541286405158123] 
\draw    (110,230) ;
\draw [shift={(110,230)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4628370601363757] 
\draw    (150,230) ;
\draw [shift={(150,230)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3869752853668115] 
\draw    (140,240) ;
\draw [shift={(140,240)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8821945575489101] 
\draw    (120,240) ;
\draw [shift={(120,240)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8007828511429033] 
\draw    (120,140) ;
\draw [shift={(120,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da12800436210603994] 
\draw    (110,30) ;
\draw [shift={(110,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11365597640889435] 
\draw    (150,150) ;
\draw [shift={(150,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2457520500309497] 
\draw    (140,140) ;
\draw [shift={(140,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9843511643466502] 
\draw    (300.48,200) ;
\draw [shift={(300.48,200)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9309618258929866] 
\draw    (410,210) ;
\draw [shift={(410,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da07092702489730784] 
\draw    (410,160) ;
\draw [shift={(410,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8608527526346808] 
\draw    (300.48,170) ;
\draw [shift={(300.48,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8434863095344379] 
\draw    (290,70) -- (310,70) ;



==> figdiagrams.tex <==
%Straight Lines [id:da16494649326363053] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40,83) -- (40,120) ;
%Straight Lines [id:da29967760330942506] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80,80) -- (80,120) ;
%Rounded Rect [id:dp614375758787148] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,23.2) .. controls (20,21.43) and (21.43,20) .. (23.2,20) -- (96.8,20) .. controls (98.57,20) and (100,21.43) .. (100,23.2) -- (100,26.8) .. controls (100,28.57) and (98.57,30) .. (96.8,30) -- (23.2,30) .. controls (21.43,30) and (20,28.57) .. (20,26.8) -- cycle ;
%Rounded Rect [id:dp6169446512610868] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,123.2) .. controls (20,121.43) and (21.43,120) .. (23.2,120) -- (96.8,120) .. controls (98.57,120) and (100,121.43) .. (100,123.2) -- (100,126.8) .. controls (100,128.57) and (98.57,130) .. (96.8,130) -- (23.2,130) .. controls (21.43,130) and (20,128.57) .. (20,126.8) -- cycle ;
%Rounded Rect [id:dp8626670057799563] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,73.2) .. controls (20,71.43) and (21.43,70) .. (23.2,70) -- (96.8,70) .. controls (98.57,70) and (100,71.43) .. (100,73.2) -- (100,76.8) .. controls (100,78.57) and (98.57,80) .. (96.8,80) -- (23.2,80) .. controls (21.43,80) and (20,78.57) .. (20,76.8) -- cycle ;
%Straight Lines [id:da16603668550334383] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40,30) -- (40,67) ;
%Straight Lines [id:da34039838685498547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,74.5) -- (142,74.5)(128,77.5) -- (142,77.5) ;
\draw [shift={(150,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(120,76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45467989959960997] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (230,83) -- (230,120) ;
%Straight Lines [id:da8205052475626671] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190,80) -- (190,120) ;
%Rounded Rect [id:dp9118315729956068] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (170,23.2) .. controls (170,21.43) and (171.43,20) .. (173.2,20) -- (246.8,20) .. controls (248.57,20) and (250,21.43) .. (250,23.2) -- (250,26.8) .. controls (250,28.57) and (248.57,30) .. (246.8,30) -- (173.2,30) .. controls (171.43,30) and (170,28.57) .. (170,26.8) -- cycle ;
%Rounded Rect [id:dp15289825453583528] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (170,123.2) .. controls (170,121.43) and (171.43,120) .. (173.2,120) -- (246.8,120) .. controls (248.57,120) and (250,121.43) .. (250,123.2) -- (250,126.8) .. controls (250,128.57) and (248.57,130) .. (246.8,130) -- (173.2,130) .. controls (171.43,130) and (170,128.57) .. (170,126.8) -- cycle ;
%Rounded Rect [id:dp8667165245084487] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (170,73.2) .. controls (170,71.43) and (171.43,70) .. (173.2,70) -- (246.8,70) .. controls (248.57,70) and (250,71.43) .. (250,73.2) -- (250,76.8) .. controls (250,78.57) and (248.57,80) .. (246.8,80) -- (173.2,80) .. controls (171.43,80) and (170,78.57) .. (170,76.8) -- cycle ;
%Straight Lines [id:da2417294782735463] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (230,30) -- (230,67) ;
%Straight Lines [id:da8550131614808695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (278,74.5) -- (292,74.5)(278,77.5) -- (292,77.5) ;
\draw [shift={(300,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(270,76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3952686871977803] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380,30) -- (380,70) ;
%Straight Lines [id:da927047260941522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (340,80) -- (340,120) ;
%Rounded Rect [id:dp4650230954289758] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320,23.2) .. controls (320,21.43) and (321.43,20) .. (323.2,20) -- (396.8,20) .. controls (398.57,20) and (400,21.43) .. (400,23.2) -- (400,26.8) .. controls (400,28.57) and (398.57,30) .. (396.8,30) -- (323.2,30) .. controls (321.43,30) and (320,28.57) .. (320,26.8) -- cycle ;
%Rounded Rect [id:dp12272032639838448] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320,123.2) .. controls (320,121.43) and (321.43,120) .. (323.2,120) -- (396.8,120) .. controls (398.57,120) and (400,121.43) .. (400,123.2) -- (400,126.8) .. controls (400,128.57) and (398.57,130) .. (396.8,130) -- (323.2,130) .. controls (321.43,130) and (320,128.57) .. (320,126.8) -- cycle ;
%Rounded Rect [id:dp18637372005932895] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320,73.2) .. controls (320,71.43) and (321.43,70) .. (323.2,70) -- (396.8,70) .. controls (398.57,70) and (400,71.43) .. (400,73.2) -- (400,76.8) .. controls (400,78.57) and (398.57,80) .. (396.8,80) -- (323.2,80) .. controls (321.43,80) and (320,78.57) .. (320,76.8) -- cycle ;
%Straight Lines [id:da16369849466331132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428,74.5) -- (442,74.5)(428,77.5) -- (442,77.5) ;
\draw [shift={(450,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(420,76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7183059065768584] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (530,80) -- (530,120) ;
%Straight Lines [id:da8500729162552304] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (490,30) -- (490,70) ;
%Rounded Rect [id:dp9559216212784747] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (470,23.2) .. controls (470,21.43) and (471.43,20) .. (473.2,20) -- (546.8,20) .. controls (548.57,20) and (550,21.43) .. (550,23.2) -- (550,26.8) .. controls (550,28.57) and (548.57,30) .. (546.8,30) -- (473.2,30) .. controls (471.43,30) and (470,28.57) .. (470,26.8) -- cycle ;
%Rounded Rect [id:dp5083341854664875] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (470,123.2) .. controls (470,121.43) and (471.43,120) .. (473.2,120) -- (546.8,120) .. controls (548.57,120) and (550,121.43) .. (550,123.2) -- (550,126.8) .. controls (550,128.57) and (548.57,130) .. (546.8,130) -- (473.2,130) .. controls (471.43,130) and (470,128.57) .. (470,126.8) -- cycle ;
%Rounded Rect [id:dp8242717385006848] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (470,73.2) .. controls (470,71.43) and (471.43,70) .. (473.2,70) -- (546.8,70) .. controls (548.57,70) and (550,71.43) .. (550,73.2) -- (550,76.8) .. controls (550,78.57) and (548.57,80) .. (546.8,80) -- (473.2,80) .. controls (471.43,80) and (470,78.57) .. (470,76.8) -- cycle ;

% Text Node
\draw (44,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'$};
% Text Node
\draw (84,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw$};
% Text Node
\draw (234,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'$};
% Text Node
\draw (194,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw$};
% Text Node
\draw (344,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw+\fw'$};
% Text Node
\draw (384,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'$};
% Text Node
\draw (494,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'$};
% Text Node
\draw (534,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw+\fw'$};



==> figlift1.tex <==
%Straight Lines [id:da558106206012795] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (171.33,190.33) -- (302.33,238.17) ;
%Straight Lines [id:da7093748577682499] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (86.33,241.17) -- (227.33,191.33) ;
%Shape: Ellipse [id:dp7758957137568743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.33,200.29) .. controls (198.33,198.89) and (199.42,197.75) .. (200.75,197.75) .. controls (202.08,197.75) and (203.17,198.89) .. (203.17,200.29) .. controls (203.17,201.7) and (202.08,202.83) .. (200.75,202.83) .. controls (199.42,202.83) and (198.33,201.7) .. (198.33,200.29) -- cycle ;
%Curve Lines [id:da019283469692634947] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (142,257.67) .. controls (134.2,234.66) and (131.34,258.04) .. (120.04,236.96) ;
\draw [shift={(119.16,235.24)}, rotate = 58] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp984648018317545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.53,230.69) .. controls (113.53,229.29) and (114.62,228.15) .. (115.95,228.15) .. controls (117.28,228.15) and (118.37,229.29) .. (118.37,230.69) .. controls (118.37,232.1) and (117.28,233.23) .. (115.95,233.23) .. controls (114.62,233.23) and (113.53,232.1) .. (113.53,230.69) -- cycle ;
%Curve Lines [id:da31750829970112804] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (96,266) .. controls (136,236) and (249.56,288.44) .. (289.56,258.44) ;
%Shape: Ellipse [id:dp9851582429453116] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (139.58,257.67) .. controls (139.58,256.26) and (140.67,255.13) .. (142,255.13) .. controls (143.33,255.13) and (144.42,256.26) .. (144.42,257.67) .. controls (144.42,259.07) and (143.33,260.21) .. (142,260.21) .. controls (140.67,260.21) and (139.58,259.07) .. (139.58,257.67) -- cycle ;
%Curve Lines [id:da3794280050079444] 
\draw    (86,178.67) .. controls (100.22,153.44) and (94.67,111.25) .. (77.33,93.92) ;
%Curve Lines [id:da9125377482509496] 
\draw    (82,120.67) .. controls (96.22,95.44) and (91.56,56.11) .. (74.22,38.78) ;
%Straight Lines [id:da40554546538570535] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (87.33,108.67) -- (198.89,71.44) ;
%Curve Lines [id:da4270889624462326] 
\draw    (199.33,144.67) .. controls (213.56,119.44) and (206.89,86.11) .. (198.89,71.44) ;
%Curve Lines [id:da1456605418614394] 
\draw    (198.89,71.44) .. controls (206.22,56.11) and (202.22,20.44) .. (184.89,3.11) ;
%Straight Lines [id:da17398648177542464] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (198.89,71.44) -- (302.89,109.44) ;
%Straight Lines [id:da6692566436613647] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (198.89,71.44) -- (229.56,62.78) ;
%Straight Lines [id:da8697041689786926] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (172.22,62.11) -- (198.89,71.44) ;
%Curve Lines [id:da9011313408850021] 
\draw    (293.56,125.44) .. controls (310.83,101.75) and (307.56,56.44) .. (290.22,39.11) ;
%Curve Lines [id:da8432934209530065] 
\draw    (302,178.67) .. controls (316.22,153.44) and (311.56,114.11) .. (294.22,96.78) ;
%Curve Lines [id:da7171369226503643] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (189.56,87.44) .. controls (194.78,81.92) and (196.11,77.08) .. (198.89,71.44) ;
%Curve Lines [id:da6754561423419669] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (198.89,71.44) .. controls (197.17,66.04) and (194.42,60.04) .. (191.67,56.04) ;
%Straight Lines [id:da6523276257831048] 
\draw    (469.33,241.67) -- (610.89,242.33) ;
%Shape: Ellipse [id:dp3548310179074958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.92,241.67) .. controls (466.92,240.26) and (468,239.12) .. (469.33,239.12) .. controls (470.67,239.12) and (471.75,240.26) .. (471.75,241.67) .. controls (471.75,243.07) and (470.67,244.21) .. (469.33,244.21) .. controls (468,244.21) and (466.92,243.07) .. (466.92,241.67) -- cycle ;
%Shape: Ellipse [id:dp8534850060628227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.47,242.33) .. controls (608.47,240.93) and (609.55,239.79) .. (610.89,239.79) .. controls (612.22,239.79) and (613.31,240.93) .. (613.31,242.33) .. controls (613.31,243.74) and (612.22,244.88) .. (610.89,244.88) .. controls (609.55,244.88) and (608.47,243.74) .. (608.47,242.33) -- cycle ;
%Straight Lines [id:da592287193539339] 
\draw    (471.67,145.67) -- (471,55) ;
%Shape: Ellipse [id:dp5806995450789365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.25,145.67) .. controls (469.25,144.26) and (470.33,143.12) .. (471.67,143.12) .. controls (473,143.12) and (474.08,144.26) .. (474.08,145.67) .. controls (474.08,147.07) and (473,148.21) .. (471.67,148.21) .. controls (470.33,148.21) and (469.25,147.07) .. (469.25,145.67) -- cycle ;
%Shape: Ellipse [id:dp9068475864764018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.58,55) .. controls (468.58,53.6) and (469.67,52.46) .. (471,52.46) .. controls (472.33,52.46) and (473.42,53.6) .. (473.42,55) .. controls (473.42,56.4) and (472.33,57.54) .. (471,57.54) .. controls (469.67,57.54) and (468.58,56.4) .. (468.58,55) -- cycle ;
%Straight Lines [id:da7205961667774798] 
\draw    (610.33,132.33) -- (611.33,77.33) ;
%Shape: Ellipse [id:dp3142673970072021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.92,132.87) .. controls (607.92,131.47) and (609,130.33) .. (610.33,130.33) .. controls (611.67,130.33) and (612.75,131.47) .. (612.75,132.87) .. controls (612.75,134.28) and (611.67,135.42) .. (610.33,135.42) .. controls (609,135.42) and (607.92,134.28) .. (607.92,132.87) -- cycle ;
%Shape: Ellipse [id:dp5149456764777887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.92,77.33) .. controls (608.92,75.93) and (610,74.79) .. (611.33,74.79) .. controls (612.67,74.79) and (613.75,75.93) .. (613.75,77.33) .. controls (613.75,78.74) and (612.67,79.87) .. (611.33,79.87) .. controls (610,79.87) and (608.92,78.74) .. (608.92,77.33) -- cycle ;
%Straight Lines [id:da540293616214353] 
\draw    (471.67,145.67) -- (610.33,132.33) ;
%Straight Lines [id:da16065467923814047] 
\draw    (471,55) -- (611.33,77.33) ;
%Curve Lines [id:da22903972353054303] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (321,232) .. controls (347.79,203.91) and (352.16,144.76) .. (329.74,123.58) ;
\draw [shift={(328.33,122.33)}, rotate = 49] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03348991834990067] 
\draw    (470,185.83) -- (470,214.83) ;
\draw [shift={(470,216.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7121286220361733] 
\draw    (610,167.83) -- (610,218.83) ;
\draw [shift={(610,220.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (51.33,220.73) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$\tilde{B}_{w}$};
% Text Node
\draw (255.67,190.4) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$\tilde{B}_{v}$};
% Text Node
\draw (194.33,210.07) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$\tilde{B}_{\vec{e}}$};
% Text Node
\draw (140.67,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (123.67,120.73) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$\tilde{\mathcal{C}}_{w,u}$};
% Text Node
\draw (113,32.07) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$\tilde{\mathcal{C}}_{w,u'}$};
% Text Node
\draw (244,46.07) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$\tilde{\mathcal{C}}_{v,u'}$};
% Text Node
\draw (243.33,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\mathcal{C}}_{v,u}$};
% Text Node
\draw (351.67,174.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [font=\footnotesize] {$\rho _{\vec{\gamma }}$};
% Text Node
\draw (207.33,43.4) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$s$};
% Text Node
\draw (448.67,257.07) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$w$};
% Text Node
\draw (607,256.73) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$v$};
% Text Node
\draw (533,255.73) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$\vec{e}$};
% Text Node
\draw (440.67,87.73) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$\vec{\gamma }$};
% Text Node
\draw (440.67,143.07) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$u$};
% Text Node
\draw (439,34.4) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$u'$};


==> figlift2.tex <==
%Straight Lines [id:da8039261835085962] 
\draw    (152,146.88) -- (151.33,56.21) ;
%Shape: Ellipse [id:dp6657880292274589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.58,147.33) .. controls (149.58,145.93) and (150.67,144.79) .. (152,144.79) .. controls (153.33,144.79) and (154.42,145.93) .. (154.42,147.33) .. controls (154.42,148.74) and (153.33,149.88) .. (152,149.88) .. controls (150.67,149.88) and (149.58,148.74) .. (149.58,147.33) -- cycle ;
%Shape: Ellipse [id:dp10210376866647852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.92,55.67) .. controls (148.92,54.26) and (150,53.12) .. (151.33,53.12) .. controls (152.67,53.12) and (153.75,54.26) .. (153.75,55.67) .. controls (153.75,57.07) and (152.67,58.21) .. (151.33,58.21) .. controls (150,58.21) and (148.92,57.07) .. (148.92,55.67) -- cycle ;
%Straight Lines [id:da6453805090754177] 
\draw    (152,146.88) -- (201.56,196) ;
%Straight Lines [id:da5641982218337553] 
\draw    (98.89,195.56) -- (152,147.33) ;
%Straight Lines [id:da18799495415071288] 
\draw    (151.33,55.67) -- (204.44,7.44) ;
%Straight Lines [id:da8628552894200638] 
\draw    (101.78,7.08) -- (151.33,56.21) ;
%Straight Lines [id:da9379150145236588] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (166.22,139.33) -- (238.7,125.22) ;
\draw [shift={(240.67,124.83)}, rotate = 168.98] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48537685373935413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (166.22,139.33) -- (165.68,74.83) ;
\draw [shift={(165.67,72.83)}, rotate = 89.52] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8469979322395329] 
\draw    (339,100.88) -- (338.67,54.83) ;
%Shape: Ellipse [id:dp6448269331238685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.58,101.33) .. controls (336.58,99.93) and (337.67,98.79) .. (339,98.79) .. controls (340.33,98.79) and (341.42,99.93) .. (341.42,101.33) .. controls (341.42,102.74) and (340.33,103.88) .. (339,103.88) .. controls (337.67,103.88) and (336.58,102.74) .. (336.58,101.33) -- cycle ;
%Shape: Ellipse [id:dp49120724223080847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.92,54.67) .. controls (335.92,53.26) and (337,52.12) .. (338.33,52.12) .. controls (339.67,52.12) and (340.75,53.26) .. (340.75,54.67) .. controls (340.75,56.07) and (339.67,57.21) .. (338.33,57.21) .. controls (337,57.21) and (335.92,56.07) .. (335.92,54.67) -- cycle ;
%Straight Lines [id:da6523460744299998] 
\draw    (339,100.88) -- (388.56,150) ;
%Straight Lines [id:da8558769233737389] 
\draw    (285.89,149.56) -- (339,101.33) ;
%Straight Lines [id:da15746406667546187] 
\draw    (338.33,54.67) -- (391.44,6.44) ;
%Straight Lines [id:da8846793254769036] 
\draw    (288.78,6.08) -- (338.33,55.21) ;
%Straight Lines [id:da2713403666365908] 
\draw    (153.67,261) -- (335.81,261.67) ;
%Shape: Ellipse [id:dp3674469106312126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.25,261) .. controls (151.25,259.6) and (152.33,258.46) .. (153.67,258.46) .. controls (155,258.46) and (156.08,259.6) .. (156.08,261) .. controls (156.08,262.4) and (155,263.54) .. (153.67,263.54) .. controls (152.33,263.54) and (151.25,262.4) .. (151.25,261) -- cycle ;
%Shape: Ellipse [id:dp6609876986221863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.81,261.67) .. controls (335.81,260.26) and (336.89,259.12) .. (338.22,259.12) .. controls (339.56,259.12) and (340.64,260.26) .. (340.64,261.67) .. controls (340.64,263.07) and (339.56,264.21) .. (338.22,264.21) .. controls (336.89,264.21) and (335.81,263.07) .. (335.81,261.67) -- cycle ;
%Straight Lines [id:da4446315210206939] 
\draw    (155,207.83) -- (155,236.83) ;
\draw [shift={(155,238.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6753337222651785] 
\draw    (340,178.83) -- (340,236.83) ;
\draw [shift={(340,238.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (93,92.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{w}(\vec{\gamma })$};
% Text Node
\draw (93,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{w}( u)$};
% Text Node
\draw (88,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{w}( u')$};
% Text Node
\draw (211.8,140) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [font=\footnotesize] {$\frac{\partial h_{\bullet}( u)}{\partial \vec{e}}$};
% Text Node
\draw (288.33,68.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{v}(\vec{\gamma })$};
% Text Node
\draw (353,94.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{v}( u)$};
% Text Node
\draw (353,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{v}( u')$};
% Text Node
\draw (170,55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [font=\footnotesize] {$\frac{\partial h_{w}(\bullet)}{\partial \vec{\gamma }}$};
% Text Node
\draw (140,273.4) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$w$};
% Text Node
\draw (333.33,271.07) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$v$};
% Text Node
\draw (248.33,271.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vec{e}$};


==> figmovingright.tex <==
%Straight Lines [id:da4406466296081506] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (419,50) -- (419,140) ;
%Straight Lines [id:da07784040612813814] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (60,160) -- (50,150) ;
%Straight Lines [id:da6384575737403286] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (30,150) -- (50,150) ;
%Straight Lines [id:da2654901286669752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (335,160) -- (340,150) ;
%Straight Lines [id:da908855620670247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370,50) -- (380,60) ;
%Straight Lines [id:da09748192880507622] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,50) -- (370,50) ;
%Straight Lines [id:da7203467387829512] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350,140) -- (370,140) ;
%Straight Lines [id:da3081217085720206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,40) -- (340,50) ;
%Straight Lines [id:da061630269632152124] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350,140) -- (340,150) ;
%Straight Lines [id:da03596335976007936] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (340,50) -- (340,150) ;
%Straight Lines [id:da7377148001062882] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (369,40) -- (369,50) ;
%Straight Lines [id:da17029882756816173] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (350,20) -- (350,140) ;
%Straight Lines [id:da7823189581800298] 
\draw    (340,150) ;
\draw [shift={(340,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4427167659020077] 
\draw    (340,50) ;
\draw [shift={(340,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7132570706568523] 
\draw    (350,140) ;
\draw [shift={(350,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da42577936239356207] 
\draw    (369,50) ;
\draw [shift={(369,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6658230721118232] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (414,150) -- (419,140) ;
%Straight Lines [id:da39742096192721044] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440,50) -- (450,60) ;
%Straight Lines [id:da9732901057465514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,50) -- (440,50) ;
%Straight Lines [id:da7301340868698755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (419,140) -- (440,140) ;
%Straight Lines [id:da912443585348052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (400,30) -- (420,50) ;
%Straight Lines [id:da9534251127484266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (440,40) -- (440,50) ;
%Straight Lines [id:da12169300728518073] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (475,160) -- (480,150) ;
%Straight Lines [id:da046476547841458604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (500,50) -- (510,60) ;
%Straight Lines [id:da8484591082075617] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490,50) -- (500,50) ;
%Straight Lines [id:da5210703620602803] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490,140) -- (500,140) ;
%Straight Lines [id:da7409660605588819] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,30) -- (490,50) ;
%Straight Lines [id:da21657669960680093] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (500,40) -- (500,50) ;
%Straight Lines [id:da15326568188260403] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (490,50) -- (490,140) ;
%Straight Lines [id:da13550443934804468] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (480,20) -- (480,150) ;
%Straight Lines [id:da1081189764821523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490,140) -- (480,150) ;
%Straight Lines [id:da017710539404611092] 
\draw    (490,50) ;
\draw [shift={(490,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da38919510939819624] 
\draw    (490,140) ;
\draw [shift={(490,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da14307057823581826] 
\draw    (500,50) ;
\draw [shift={(500,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9654291853039143] 
\draw    (480,150) ;
\draw [shift={(480,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6884262166752927] 
\draw    (440,50) ;
\draw [shift={(440,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da504850942077851] 
\draw    (419,50) ;
\draw [shift={(419,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da4050595426315411] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (419,140) .. controls (424,84.6) and (422,86.6) .. (419,20) ;
%Straight Lines [id:da9124611607448451] 
\draw    (419,140) ;
\draw [shift={(419,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da20103022213517918] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (30,140) -- (40,120) ;
%Straight Lines [id:da09864190006647533] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70,50) -- (80,60) ;
%Straight Lines [id:da979853673715914] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (40,50) -- (70,50) ;
%Straight Lines [id:da323414911702982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20,30) -- (40,50) ;
%Straight Lines [id:da9045528600218299] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70,90) -- (40,120) ;
%Straight Lines [id:da3552211169433185] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40,50) -- (40,120) ;
%Straight Lines [id:da8744148912849876] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (70,40) -- (70,50) ;
%Straight Lines [id:da3209488347348691] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,20) -- (50,150) ;
%Straight Lines [id:da1909334491020509] 
\draw    (40,120) ;
\draw [shift={(40,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9003223646821382] 
\draw    (40,50) ;
\draw [shift={(40,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da031211236502716067] 
\draw    (70,50) ;
\draw [shift={(70,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8311811657946884] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,160) -- (130,150) ;
%Straight Lines [id:da467877836016643] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (110,150) -- (130,150) ;
%Straight Lines [id:da8255135390898397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (117,136) -- (130,110) ;
%Straight Lines [id:da5128728398544607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,50) -- (160,60) ;
%Straight Lines [id:da21782922900417478] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130,50) -- (150,50) ;
%Straight Lines [id:da5629111230816277] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (110,30) -- (130,50) ;
%Straight Lines [id:da32242538855547387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,90) -- (130,110) ;
%Straight Lines [id:da5046000413712294] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150,40) -- (150,50) ;
%Straight Lines [id:da9414799258918509] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130,50) -- (130,110) ;
%Straight Lines [id:da4821852618586595] 
\draw    (130,110) ;
\draw [shift={(130,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da34554924771146] 
\draw    (130,50) ;
\draw [shift={(130,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da01656626772973191] 
\draw    (150,50) ;
\draw [shift={(150,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da13268120704647823] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,160) -- (210,150) ;
%Straight Lines [id:da25798544248722255] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,150) -- (210,150) ;
%Straight Lines [id:da030597668780149467] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (205,130) -- (220,100) ;
%Straight Lines [id:da6258580852629431] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230,50) -- (240,60) ;
%Straight Lines [id:da758333522606356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,50) -- (230,50) ;
%Straight Lines [id:da48554900092389774] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,30) -- (220,50) ;
%Straight Lines [id:da14707066747701303] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230,90) -- (220,100) ;
%Straight Lines [id:da20475182334474318] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (220,50) -- (220,100) ;
%Straight Lines [id:da40902498859047043] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (230,40) -- (230,50) ;
%Straight Lines [id:da4978052872888423] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,20) -- (210,150) ;
%Straight Lines [id:da7850254725057378] 
\draw    (220,100) ;
\draw [shift={(220,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8557923814610181] 
\draw    (220,50) ;
\draw [shift={(220,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da04248078335322569] 
\draw    (230,50) ;
\draw [shift={(230,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4628370601363757] 
\draw    (50,150) ;
\draw [shift={(50,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4820717535550775] 
\draw    (210,150) ;
\draw [shift={(210,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8103120224013324] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130,150) .. controls (134.2,81.6) and (132.2,56.6) .. (130,20) ;

%Straight Lines [id:da5993231523150424] 
\draw    (130,150) ;
\draw [shift={(130,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

% Text Node
\draw (321,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i} \ $};
% Text Node
\draw (353,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i+1} \ $};
% Text Node
\draw (493,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i} \ $};
% Text Node
\draw (451,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i+1} \ $};
% Text Node
\draw (21,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i} \ $};
% Text Node
\draw (53,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i+1} \ $};
% Text Node
\draw (222,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i} \ $};
% Text Node
\draw (181,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i+1} \ $};



==> figmovingup.tex <==
%Straight Lines [id:da07784040612813814] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (30,170) -- (40,150) ;
%Straight Lines [id:da9679028827855847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (40,50) -- (70,50) ;
%Straight Lines [id:da6384575737403286] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (50,140) -- (80,140) ;
%Straight Lines [id:da41009905922000256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (30,40) -- (40,50) ;
%Straight Lines [id:da9983095636694139] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (50,140) -- (40,150) ;
%Straight Lines [id:da10983057817759523] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40,50) -- (40,150) ;
%Straight Lines [id:da5705709021816304] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,20) -- (50,140) ;
%Straight Lines [id:da34704495538454216] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (250,100) -- (250,140) ;
%Straight Lines [id:da8053776921433767] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,160) -- (150,140) ;
%Straight Lines [id:da23139554353527925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,50) -- (170,50) ;
%Straight Lines [id:da27612046204481] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,140) -- (180,140) ;
%Straight Lines [id:da547088204764445] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,40) -- (150,50) ;
%Straight Lines [id:da41045749170618473] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (250,50) -- (250,100) ;
%Straight Lines [id:da6973452136673715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240,160) -- (250,140) ;
%Straight Lines [id:da23211482211582335] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (250,50) -- (270,50) ;
%Straight Lines [id:da3504681799991919] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (250,140) -- (280,140) ;
%Straight Lines [id:da7921198631785825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (238.3,38.3) -- (250,50) ;
%Straight Lines [id:da6874782061430639] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (350,50) -- (350,140) ;
%Straight Lines [id:da4004429386306826] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (350,20) -- (350,50) ;
%Straight Lines [id:da43449907783324415] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,160) -- (350,140) ;
%Straight Lines [id:da06641624522679668] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350,50) -- (370,50) ;
%Straight Lines [id:da9260504100032726] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350,140) -- (380,140) ;
%Straight Lines [id:da6575917114313747] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,40) -- (350,50) ;
%Straight Lines [id:da8110849342468633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430,160) -- (440,140) ;
%Straight Lines [id:da35259544010362287] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (450,50) -- (470,50) ;
%Straight Lines [id:da5306332592085786] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440,140) -- (470,140) ;
%Straight Lines [id:da24409701883247148] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430,50) -- (440,60) ;
%Straight Lines [id:da944156022067595] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (450,20) -- (450,50) ;
%Straight Lines [id:da644219665213106] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440,60) -- (450,50) ;
%Straight Lines [id:da6871470752266959] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150,50) -- (150,140) ;
%Straight Lines [id:da45777916529599216] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (440,60) -- (440,140) ;
%Straight Lines [id:da8007828511429033] 
\draw    (40,50) ;
\draw [shift={(40,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11365597640889435] 
\draw    (40,150) ;
\draw [shift={(40,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6342492055300464] 
\draw    (150,50) ;
\draw [shift={(150,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da24878520988981978] 
\draw    (250,50) ;
\draw [shift={(250,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da18450879841030554] 
\draw    (50,140) ;
\draw [shift={(50,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9265714159028297] 
\draw    (350,50) ;
\draw [shift={(350,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da04429848192305208] 
\draw    (350,140) ;
\draw [shift={(350,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da34540105354834616] 
\draw    (250,140) ;
\draw [shift={(250,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9857316632059708] 
\draw    (450,50) ;
\draw [shift={(450,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11588460731137029] 
\draw    (440,60) ;
\draw [shift={(440,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5119569878438918] 
\draw    (440,140) ;
\draw [shift={(440,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da20870782401746846] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150,20) .. controls (149,35.6) and (160,53.6) .. (150,140) ;
%Curve Lines [id:da04864198523777352] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (250,20) .. controls (249,35.6) and (258,40.6) .. (250,100) ;
%Straight Lines [id:da8147151444005308] 
\draw    (250,100) ;
\draw [shift={(250,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7074646882064456] 
\draw    (150,140) ;
\draw [shift={(150,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

% Text Node
\draw (22,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i} \ $};
% Text Node
\draw (54,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i+1} \ $};
% Text Node
\draw (420,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i+1} \ $};
\draw (320,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i+1} \ $};
\draw (220,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i+1} \ $};
% Text Node
\draw (422,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E'_{i} \ $};
\draw (332,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E'_{i} \ $};
% Text Node
\draw (129,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i}$};
% Text Node
% \draw (257,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i+1}$};
% Text Node
\draw (157,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i+1}$};
% Text Node
%\draw (229,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i}$};
% Text Node
\draw (355,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i+1}$};
\draw (335,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (455,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i+1}$};
% Text Node
%\draw (253,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i} +\fw_{i+1}$};
\draw (233,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_i$};
\draw (233,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
\draw (233,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E'_i$};
% Text Node
\draw (354,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i} +\fw_{i+1}$};
% Text Node
\draw (445,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i} +\fw_{i+1}$};
% Text Node
\draw (58,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$F_{s} \ $};
% Text Node
\draw (46,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$F_{k} \ $};
% Text Node
\draw (20,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i}$};
% Text Node
\draw (55,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw_{i+1}$};


==> figmult1.tex <==
%Straight Lines [id:da7860608945084214] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,30) -- (90,70) ;
%Straight Lines [id:da9316606835824833] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80,80) -- (80,120) ;
%Straight Lines [id:da42381874468141834] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (250,30) -- (250,67) ;
%Straight Lines [id:da05285959313929334] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,30) -- (30,70) ;
%Rounded Rect [id:dp73050203254916] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,23.2) .. controls (20,21.43) and (21.43,20) .. (23.2,20) -- (96.8,20) .. controls (98.57,20) and (100,21.43) .. (100,23.2) -- (100,26.8) .. controls (100,28.57) and (98.57,30) .. (96.8,30) -- (23.2,30) .. controls (21.43,30) and (20,28.57) .. (20,26.8) -- cycle ;
%Straight Lines [id:da27757833460911263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,74.5) -- (152,74.5)(130,77.5) -- (152,77.5) ;
\draw [shift={(160,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9128632888524416] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,123.2) .. controls (20,121.43) and (21.43,120) .. (23.2,120) -- (96.8,120) .. controls (98.57,120) and (100,121.43) .. (100,123.2) -- (100,126.8) .. controls (100,128.57) and (98.57,130) .. (96.8,130) -- (23.2,130) .. controls (21.43,130) and (20,128.57) .. (20,126.8) -- cycle ;
%Rounded Rect [id:dp7142536625073754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,73.2) .. controls (20,71.43) and (21.43,70) .. (23.2,70) -- (96.8,70) .. controls (98.57,70) and (100,71.43) .. (100,73.2) -- (100,76.8) .. controls (100,78.57) and (98.57,80) .. (96.8,80) -- (23.2,80) .. controls (21.43,80) and (20,78.57) .. (20,76.8) -- cycle ;
%Straight Lines [id:da44550372585363784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,74.5) -- (322,74.5)(300,77.5) -- (322,77.5) ;
\draw [shift={(330,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08644490041495922] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260,30) -- (260,70) ;
%Straight Lines [id:da5287257624571601] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (250,83) -- (250,120) ;
%Straight Lines [id:da11607468205139837] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,30) -- (200,70) ;
%Rounded Rect [id:dp2605045656389504] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (190,23.2) .. controls (190,21.43) and (191.43,20) .. (193.2,20) -- (266.8,20) .. controls (268.57,20) and (270,21.43) .. (270,23.2) -- (270,26.8) .. controls (270,28.57) and (268.57,30) .. (266.8,30) -- (193.2,30) .. controls (191.43,30) and (190,28.57) .. (190,26.8) -- cycle ;
%Rounded Rect [id:dp6392127194218747] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (190,123.2) .. controls (190,121.43) and (191.43,120) .. (193.2,120) -- (266.8,120) .. controls (268.57,120) and (270,121.43) .. (270,123.2) -- (270,126.8) .. controls (270,128.57) and (268.57,130) .. (266.8,130) -- (193.2,130) .. controls (191.43,130) and (190,128.57) .. (190,126.8) -- cycle ;
%Rounded Rect [id:dp6914180962857377] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (190,73.2) .. controls (190,71.43) and (191.43,70) .. (193.2,70) -- (266.8,70) .. controls (268.57,70) and (270,71.43) .. (270,73.2) -- (270,76.8) .. controls (270,78.57) and (268.57,80) .. (266.8,80) -- (193.2,80) .. controls (191.43,80) and (190,78.57) .. (190,76.8) -- cycle ;
%Straight Lines [id:da9373327254885925] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (430,30) -- (430,70) ;
%Straight Lines [id:da6369077020232331] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (420,80) -- (420,120) ;
%Straight Lines [id:da0007270765301984339] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (370,30) -- (370,70) ;
%Rounded Rect [id:dp31546535475062154] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (360,23.2) .. controls (360,21.43) and (361.43,20) .. (363.2,20) -- (436.8,20) .. controls (438.57,20) and (440,21.43) .. (440,23.2) -- (440,26.8) .. controls (440,28.57) and (438.57,30) .. (436.8,30) -- (363.2,30) .. controls (361.43,30) and (360,28.57) .. (360,26.8) -- cycle ;
%Rounded Rect [id:dp40931329472225775] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (360,123.2) .. controls (360,121.43) and (361.43,120) .. (363.2,120) -- (436.8,120) .. controls (438.57,120) and (440,121.43) .. (440,123.2) -- (440,126.8) .. controls (440,128.57) and (438.57,130) .. (436.8,130) -- (363.2,130) .. controls (361.43,130) and (360,128.57) .. (360,126.8) -- cycle ;
%Rounded Rect [id:dp8349005494130011] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (360,73.2) .. controls (360,71.43) and (361.43,70) .. (363.2,70) -- (436.8,70) .. controls (438.57,70) and (440,71.43) .. (440,73.2) -- (440,76.8) .. controls (440,78.57) and (438.57,80) .. (436.8,80) -- (363.2,80) .. controls (361.43,80) and (360,78.57) .. (360,76.8) -- cycle ;

% Text Node
\draw (34,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw\geq 2$};
% Text Node
\draw (94,42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'$};
% Text Node
\draw (204,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw-1$};
% Text Node
\draw (264,42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'$};
% Text Node
\draw (374,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw-1$};
% Text Node
\draw (434,42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'+1$};
% Text Node
\draw (64,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (254,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (404,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};


==> figmult2.tex <==
%Straight Lines [id:da7860608945084214] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,30) -- (90,70) ;
%Straight Lines [id:da9316606835824833] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,80) -- (60,120) ;
%Straight Lines [id:da05285959313929334] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,30) -- (30,70) ;
%Rounded Rect [id:dp73050203254916] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,23.2) .. controls (20,21.43) and (21.43,20) .. (23.2,20) -- (96.8,20) .. controls (98.57,20) and (100,21.43) .. (100,23.2) -- (100,26.8) .. controls (100,28.57) and (98.57,30) .. (96.8,30) -- (23.2,30) .. controls (21.43,30) and (20,28.57) .. (20,26.8) -- cycle ;
%Straight Lines [id:da27757833460911263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,74.5) -- (142,74.5)(120,77.5) -- (142,77.5) ;
\draw [shift={(150,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9128632888524416] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,123.2) .. controls (20,121.43) and (21.43,120) .. (23.2,120) -- (96.8,120) .. controls (98.57,120) and (100,121.43) .. (100,123.2) -- (100,126.8) .. controls (100,128.57) and (98.57,130) .. (96.8,130) -- (23.2,130) .. controls (21.43,130) and (20,128.57) .. (20,126.8) -- cycle ;
%Rounded Rect [id:dp7142536625073754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20,73.2) .. controls (20,71.43) and (21.43,70) .. (23.2,70) -- (96.8,70) .. controls (98.57,70) and (100,71.43) .. (100,73.2) -- (100,76.8) .. controls (100,78.57) and (98.57,80) .. (96.8,80) -- (23.2,80) .. controls (21.43,80) and (20,78.57) .. (20,76.8) -- cycle ;
%Straight Lines [id:da9212267049794212] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240,30) -- (240,70) ;
%Straight Lines [id:da39033160678932866] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,83) -- (180,120) ;
%Straight Lines [id:da18361665292889873] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,80) -- (210,120) ;
%Rounded Rect [id:dp9216288721306088] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (170,23.2) .. controls (170,21.43) and (171.43,20) .. (173.2,20) -- (246.8,20) .. controls (248.57,20) and (250,21.43) .. (250,23.2) -- (250,26.8) .. controls (250,28.57) and (248.57,30) .. (246.8,30) -- (173.2,30) .. controls (171.43,30) and (170,28.57) .. (170,26.8) -- cycle ;
%Straight Lines [id:da6192321974065558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,74.5) -- (292,74.5)(270,77.5) -- (292,77.5) ;
\draw [shift={(300,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp37060081155193947] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (170,123.2) .. controls (170,121.43) and (171.43,120) .. (173.2,120) -- (246.8,120) .. controls (248.57,120) and (250,121.43) .. (250,123.2) -- (250,126.8) .. controls (250,128.57) and (248.57,130) .. (246.8,130) -- (173.2,130) .. controls (171.43,130) and (170,128.57) .. (170,126.8) -- cycle ;
%Rounded Rect [id:dp8416092636009526] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (170,73.2) .. controls (170,71.43) and (171.43,70) .. (173.2,70) -- (246.8,70) .. controls (248.57,70) and (250,71.43) .. (250,73.2) -- (250,76.8) .. controls (250,78.57) and (248.57,80) .. (246.8,80) -- (173.2,80) .. controls (171.43,80) and (170,78.57) .. (170,76.8) -- cycle ;
%Straight Lines [id:da7826932778169815] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,30) -- (390,70) ;
%Straight Lines [id:da22637875832927612] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,80) -- (330,120) ;
%Straight Lines [id:da7922932196418853] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380,30) -- (380,67) ;
%Rounded Rect [id:dp2246869955514642] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320,23.2) .. controls (320,21.43) and (321.43,20) .. (323.2,20) -- (396.8,20) .. controls (398.57,20) and (400,21.43) .. (400,23.2) -- (400,26.8) .. controls (400,28.57) and (398.57,30) .. (396.8,30) -- (323.2,30) .. controls (321.43,30) and (320,28.57) .. (320,26.8) -- cycle ;
%Rounded Rect [id:dp6125711371786114] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320,123.2) .. controls (320,121.43) and (321.43,120) .. (323.2,120) -- (396.8,120) .. controls (398.57,120) and (400,121.43) .. (400,123.2) -- (400,126.8) .. controls (400,128.57) and (398.57,130) .. (396.8,130) -- (323.2,130) .. controls (321.43,130) and (320,128.57) .. (320,126.8) -- cycle ;
%Rounded Rect [id:dp3877912204214097] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320,73.2) .. controls (320,71.43) and (321.43,70) .. (323.2,70) -- (396.8,70) .. controls (398.57,70) and (400,71.43) .. (400,73.2) -- (400,76.8) .. controls (400,78.57) and (398.57,80) .. (396.8,80) -- (323.2,80) .. controls (321.43,80) and (320,78.57) .. (320,76.8) -- cycle ;
%Straight Lines [id:da9197656100509626] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,30) -- (180,67) ;
%Straight Lines [id:da1224569350752176] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380,83) -- (380,120) ;
%Straight Lines [id:da1708862985059436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420,74.5) -- (442,74.5)(420,77.5) -- (442,77.5) ;
\draw [shift={(450,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3441427231144607] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (540,30) -- (540,70) ;
%Straight Lines [id:da3776353602122319] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (480,80) -- (480,120) ;
%Rounded Rect [id:dp9800131186511348] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (470,23.2) .. controls (470,21.43) and (471.43,20) .. (473.2,20) -- (546.8,20) .. controls (548.57,20) and (550,21.43) .. (550,23.2) -- (550,26.8) .. controls (550,28.57) and (548.57,30) .. (546.8,30) -- (473.2,30) .. controls (471.43,30) and (470,28.57) .. (470,26.8) -- cycle ;
%Rounded Rect [id:dp4327142555099367] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (470,123.2) .. controls (470,121.43) and (471.43,120) .. (473.2,120) -- (546.8,120) .. controls (548.57,120) and (550,121.43) .. (550,123.2) -- (550,126.8) .. controls (550,128.57) and (548.57,130) .. (546.8,130) -- (473.2,130) .. controls (471.43,130) and (470,128.57) .. (470,126.8) -- cycle ;
%Rounded Rect [id:dp814599188373774] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (470,73.2) .. controls (470,71.43) and (471.43,70) .. (473.2,70) -- (546.8,70) .. controls (548.57,70) and (550,71.43) .. (550,73.2) -- (550,76.8) .. controls (550,78.57) and (548.57,80) .. (546.8,80) -- (473.2,80) .. controls (471.43,80) and (470,78.57) .. (470,76.8) -- cycle ;
%Straight Lines [id:da6091576476305967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (530,80) -- (530,120) ;

% Text Node
\draw (34,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'$};
% Text Node
\draw (65,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw$};
% Text Node
\draw (93,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw''$};
% Text Node
\draw (184,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'$};
% Text Node
\draw (214,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw-\fw'$};
% Text Node
\draw (243,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw''$};
% Text Node
\draw (383,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'$};
% Text Node
\draw (334,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw-\fw'$};
% Text Node
\draw (393,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw''$};
% Text Node
\draw (534,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'$};
% Text Node
\draw (484,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw-\fw'$};
% Text Node
\draw (491,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\fw'+\fw''$};



==> figreducingsi.tex <==
%Straight Lines [id:da9347005780608609] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20,130) -- (120,130) ;
%Straight Lines [id:da9359050206412315] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,40) -- (130,20) ;
%Straight Lines [id:da8739251335318553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20,140) -- (120,40) ;
%Straight Lines [id:da3540303167054528] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,130) -- (130,140) ;
%Straight Lines [id:da679078498978188] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,40) -- (120,130) ;
%Straight Lines [id:da13780664372744977] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,80) -- (210,110) ;
%Straight Lines [id:da12800436210603994] 
\draw    (120,40) ;
\draw [shift={(120,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11365597640889435] 
\draw    (120,130) ;
\draw [shift={(120,130)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2517697606452024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170,110) -- (210,110) ;
%Straight Lines [id:da1997448838242819] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240,20) -- (210,80) ;
%Straight Lines [id:da7475314155618976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170,120) -- (210,80) ;
%Straight Lines [id:da017070661869342474] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (210,110) -- (240,140) ;
%Straight Lines [id:da3080638149625594] 
\draw    (210,110) ;
\draw [shift={(210,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5309814731974928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270,100) -- (280,100) ;
%Straight Lines [id:da6451997937951128] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,20) -- (280,100) ;
%Straight Lines [id:da6829000130546125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270,110) -- (280,100) ;
%Straight Lines [id:da8229586578490182] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280,100) -- (320,140) ;
%Straight Lines [id:da004621022957220888] 
\draw    (280,100) ;
\draw [shift={(280,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5732328836915835] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,80) -- (390,110) ;
%Straight Lines [id:da08337141900507739] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370,80) -- (390,80) ;
%Straight Lines [id:da20109072477805157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,20) -- (390,80) ;
%Straight Lines [id:da912498789402714] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370,130) -- (390,110) ;
%Straight Lines [id:da4523887627599946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (390,110) -- (420,140) ;
%Straight Lines [id:da8969577109307849] 
\draw    (390,110) ;
\draw [shift={(390,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da476803622141459] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (451,40) -- (491,40) ;
%Straight Lines [id:da45024373689224606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491,40) -- (501,20) ;
%Straight Lines [id:da28822860176832676] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (471,150) -- (491,130) ;
%Straight Lines [id:da0012090138127371919] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491,130) -- (501,140) ;
%Straight Lines [id:da9486357048935874] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (491,40) -- (491,130) ;
%Straight Lines [id:da13101337222975207] 
\draw    (491,40) ;
\draw [shift={(491,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11482771416209347] 
\draw    (491,130) ;
\draw [shift={(491,130)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da06643875335724503] 
\draw    (140,80) -- (178,80) ;
\draw [shift={(180,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7571856335450242] 
\draw    (230,80) -- (268,80) ;
\draw [shift={(270,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4352731477955071] 
\draw    (310,80) -- (348,80) ;
\draw [shift={(350,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04172005967399928] 
\draw    (410,80) -- (448,80) ;
\draw [shift={(450,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2457520500309497] 
\draw    (210,80) ;
\draw [shift={(210,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7054244081059006] 
\draw    (390,80) ;
\draw [shift={(390,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

% Text Node
\draw (125,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw$};
% Text Node
\draw (496,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\fw+\delta $};
% Text Node
\draw (132,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$F_{k+1}$};
% Text Node
\draw (133,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$F_{k}$};
% Text Node
\draw (101,85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{i}$};
% Text Node
\draw (37,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{k+1}$};
% Text Node
\draw (47,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{k}$};

